Techniques in equivariant Ehrhart theory

Equivariant Ehrhart theory generalizes the study of lattice point enumeration to also account for the symmetries of a polytope under a linear group action. We present a catalogue of techniques with applications in this field, including zonotopal decompositions, symmetric triangulations, combinatorial interpretation of the $h^\ast$-polynomial, and certificates for the (non)existence of invariant non-degenerate hypersurfaces. We apply these methods to several families of examples including hypersimplices, orbit polytopes, and graphic zonotopes, expanding the library of polytopes for which their equivariant Ehrhart theory is known.

==> img/Pi3_half_open_decomp.tikz <==
\begin{tikzpicture}[scale = .6]
	\coordinate[label=below:{\texttt{a}=(1,2,3)}] (a) at (0,0) {};
    \coordinate[label=right:{\texttt{c}=(1,3,2)}] (c) at (2,1) {};
    \node[] (c') at (1.8,1.4) {};
    \node[] (c'') at (1.8,.9) {};
    \coordinate[label=left: {\texttt{b}=(2,1,3)}] (b) at (-2,1) {};
    \node[] (b') at (-1.8,1.4) {};
    \node[] (b'') at (-1.8,.9) {};
    \coordinate[label=left: {\texttt{e}=(3,1,2)}] (e) at (-2,3) {};
    \coordinate[label=right:{\texttt{d}=(2,3,1)}] (d) at (2,3) {};
    \coordinate[label=above:{\texttt{f}=(3,2,1)}] (f) at (0,4) {};
    \node[] (f') at (0.2,3.8) {};
    \node[] (f'') at (-0.2,3.8) {};
    \coordinate[] (g) at (0,2) {};
    
    \draw[color=white ] (b) -- (f) -- (e) -- (b);
    \draw[color=white] (c) -- (f) -- (d) -- (c);
    \draw[color=white ] (a) -- (b) --(c) -- (a);
    \draw[line width=1.5pt,shorten <= 6pt, shorten >= 6pt] (b) -- (a) -- (c) ;
    \draw[line width=1.5pt,shorten <= 6pt, shorten >= 6pt] (b) -- (e) -- (f) ;
    \draw[line width=1.5pt,shorten <= 6pt, shorten >= 6pt] (f) -- (d) -- (c) ;
    \draw[line width=1.5pt,color = black] (b) -- (f) -- (c) -- (b);
\end{tikzpicture}
\begin{tikzpicture} 
    [scale=.8]%
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv0,shape=circle},LabelOut=false,L=\hbox{$\emptyset$},x=0cm,y=0cm]{v0}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv1,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{f}}$},x=1cm,y=2cm]{v1}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv2,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{e}}$},x=2cm,y=2cm]{v2}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv3,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{ef}}$},x=1cm,y=4cm]{v3}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv4,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{d}}$},x=3cm,y=2cm]{v4}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv5,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{df}}$},x=4cm,y=4cm]{v5}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv6,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{cf}}$},x=0cm,y=4cm]{v6}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv7,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{c}}$},x=-1cm,y=2cm]{v7}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv8,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{cd}}$},x=3cm,y=4cm]{v8}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv9,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{cdf}}$},x=3cm,y=6cm]{v9}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv10,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{b}}$},x=-2cm,y=2cm]{v10}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv11,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bc}}$},x=-2cm,y=4cm]{v11}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv12,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{be}}$},x=2,y=4cm]{v12}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv13,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bf}}$},x=-1,y=4cm]{v13}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv14,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bcf}}$},x=-1cm,y=6cm]{v14}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv15,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bef}}$},x=1cm,y=6cm]{v15}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv16,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{a}}$},x=-3cm,y=2cm]{v16}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv17,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{ab}}$},x=-4cm,y=4cm]{v17}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv18,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{ac}}$},x=-3cm,y=4cm]{v18}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv19,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{abc}}$},x=-3cm,y=6.0cm]{v19}
    %
    \Edge[lw=1pt,style={color=black},](v0)(v16)
    \Edge[lw=1pt](v0)(v1)
    \Edge[lw=1pt](v0)(v2)
    \Edge[lw=1pt](v0)(v4)
    \Edge[lw=1pt](v0)(v7)
    \Edge[lw=1pt](v0)(v10)
    \Edge[lw=1pt](v1)(v3)
    \Edge[lw=1pt](v1)(v5)
    \Edge[lw=1pt](v1)(v6)
    \Edge[lw=1pt](v1)(v13)
    \Edge[lw=1pt](v2)(v3)
    \Edge[lw=1pt](v2)(v12)
    \Edge[lw=1pt](v3)(v15)
    \Edge[lw=1pt](v4)(v5)
    \Edge[lw=1pt](v4)(v8)
    \Edge[lw=1pt](v5)(v9)
    \Edge[lw=1pt](v7)(v6)
    \Edge[lw=1pt](v6)(v9)
    \Edge[lw=1pt](v6)(v14)
    \Edge[lw=1pt](v7)(v18)
    \Edge[lw=1pt](v7)(v8)
    \Edge[lw=1pt](v7)(v11)
    \Edge[lw=1pt](v8)(v9)
    \Edge[lw=1pt](v10)(v17)
    \Edge[lw=1pt](v10)(v11)
    \Edge[lw=1pt](v10)(v12)
    \Edge[lw=1pt](v10)(v13)
    \Edge[lw=1pt](v11)(v19)
    \Edge[lw=1pt](v11)(v14)
    \Edge[lw=1pt](v12)(v15)
    \Edge[lw=1pt](v13)(v14)
    \Edge[lw=1pt](v13)(v15)
    \Edge[lw=1pt](v16)(v17)
    \Edge[lw=1pt](v16)(v18)
    \Edge[lw=1pt](v17)(v19)
    \Edge[lw=1pt](v18)(v19)
    % [a,abc]
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](v16)(v17)
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](v16)(v18)
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](v17)(v19)
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](v18)(v19)
    % [0,bcf]
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v0)(v10)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v0)(v7)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v0)(v1)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v7)(v11)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v10)(v11)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v1)(v13)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v10)(v13)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v1)(v6)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v6)(v7)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v6)(v14)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v11)(v14)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v13)(v14)
    % [e,bef]
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v2)(v12)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v2)(v3)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v12)(v15)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v3)(v15)
    % [d,cdf]
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v4)(v5)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v4)(v8)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v5)(v9)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v8)(v9)
\end{tikzpicture}

==> img/Pi3_triangulation.tikz <==
\begin{tikzpicture}
    %[scale =.9]
    \coordinate[label=below:{\texttt{a}=(1,2,3)}] (a) at (0,0) {};
    \coordinate[label=right:{\texttt{c}=(1,3,2)}] (c) at (2,1) {};
    \node[] (c') at (1.8,1.4) {};
    \node[] (c'') at (1.8,.9) {};
    \coordinate[label=left: {\texttt{b}=(2,1,3)}] (b) at (-2,1) {};
    \node[] (b') at (-1.8,1.4) {};
    \node[] (b'') at (-1.8,.9) {};
    \coordinate[label=left: {\texttt{e}=(3,1,2)}] (e) at (-2,3) {};
    \coordinate[label=right:{\texttt{d}=(2,3,1)}] (d) at (2,3) {};
    \coordinate[label=above:{\texttt{f}=(3,2,1)}] (f) at (0,4) {};
    \node[] (f') at (0.2,3.8) {};
    \node[] (f'') at (-0.2,3.8) {};
    \coordinate[] (g) at (0,2) {};
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[line width=1.5pt,color=black,  ] (a) -- (b) -- (g) -- (a);
    \draw[line width=1.5pt,color=black,  ] (b) -- (e) -- (g) -- (b);
    \draw[line width=1.5pt,color=black,  ] (e) -- (f) --(g) -- (e);
    \draw[line width=1.5pt,color = black, ] (f) -- (d) -- (g) -- (f);
    \draw[line width=1.5pt,color = black, ] (d) --(c) --(g) -- (d) ;
    \draw[line width=1.5pt,color =black, ] (c) -- (a) -- (g) -- (c) ;
    %\draw[line width = 5pt,color = white] (b) -- (f);
    %\draw[dashed, line width = 4pt,color = black] (b) -- (f);
    %\draw[dashed, line width = 4pt,color = black] (c) -- (f);
    %\draw[dashed, line width = 4pt,color = black] (b) -- (c);
    \draw[line width=1.5pt, color=black] (a) -- (b) -- (e) -- (f) -- (d) -- (c) -- (a) -- (b);
    
    \node[rectangle,fill = white,opacity=.8, text opacity=1] (g') at (0,2.5) {g = (2,2,2)};
\end{tikzpicture}

==> img/cone_example.tikz <==
\begin{tikzpicture}[scale=.7,
	edge/.style={thick},
	facet/.style={fill opacity=0.300000},
	rotate around x = -94, 
	rotate around y=0,
	rotate around z=-25]

%\draw[black] (0,0,0)--(3.5,0,0);
%\draw[black] (0,0,0)--(0,3.5,0);
%\draw[black] (0,0,0)--(0,0,3.5);
%
%\node at (3.5,0,0) {x};
%\node at (0,3.5,0) {y};
%\node at (0,0,3.5) {z};

\draw[edge, color=black] (0,0,0) -- (0,3.5,3.5);

\draw[edge,color=mymagenta] (0,0,1)--(0,1,1)--(1,1,1)--(1,0,1)--cycle;
\fill[facet,fill=mymagenta] (0,0,1)--(0,1,1)--(1,1,1)--(1,0,1)--cycle;

\draw[edge, color=mycyan] (0,0,2)--(0,2,2)--(2,2,2)--(2,0,2)--cycle;
\fill[facet, fill=mycyan] (0,0,2)--(0,2,2)--(2,2,2)--(2,0,2)--cycle;

\draw[edge, color=myyellow] (0,0,3)--(0,3,3)--(3,3,3)--(3,0,3)--cycle;
\fill[facet, fill=myyellow] (0,0,3)--(0,3,3)--(3,3,3)--(3,0,3)--cycle;

\draw[edge, color=black] (0,0,0) -- (0,0,3.5);
\draw[edge, color=black] (0,0,0) -- (3.5,0,3.5);
\draw[edge, color=black] (0,0,0) -- (3.5,3.5,3.5);

\foreach \p in { (0,0,0),(0,0,1), (0,0,2),(0,0,3),(1,0,1),(1,0,2),(1,0,3),(0,1,1),(0,1,2),(0,1,3),(1,1,1),(1,1,2),(1,1,3),(0,2,2),(0,2,3),(2,0,2),(2,0,3),(2,2,2),(2,2,3),(2,1,2),(2,1,3),(1,2,2),(1,2,3),(0,3,3),(1,3,3),(2,3,3),(3,3,3),(3,2,3),(3,1,3),(3,0,3)}{
	\draw[black,fill=black] \p circle (2pt);
}

\node at (-.5,-.5,1) {\color{mymagenta}$P$};
\node at (-.5,-.5,2) {\color{mycyan}$2P$};
\node at (-.5,-.5,3) {\color{myyellow}$3P$};

\end{tikzpicture}
% \quad
% \begin{tikzpicture}[scale=.7]
% \node at (0,0) {};
% \node at (1.5,2) {$L_P(t) = (t+1)^2$};
% \node at (1.5,.5) {$\displaystyle{1+\sum_{t\ge 1}(t+1)^2z^t = \frac{\color{myyellow}{1+z}}{(1-z)^3}}$};
% \end{tikzpicture}

==> img/cubeaction.tikz <==
\begin{tikzpicture}[scale=2,>=stealth']
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

% \draw[->] (0,0,0)-- node[pos=.7,below] {Beta} ++(6,0,0);
% \draw[->] (0,0,0)--++(0,7,0) node[pos=.75, left=7mm,rotate=90]{Delta};
% \draw[->] (0,0,0)--++(0,0,6) node[midway, sloped, above] {Constraint};

\coordinate[label=below:000] (000) at (0,0,1);
\coordinate[label=below:100] (100) at (1,0,1);
\coordinate[label=left:010] (010) at (0,0,0);
\coordinate[label=below right:110] (110) at (1,0,0);
\coordinate[label=above left:001] (001) at (0,1,1);
\coordinate[label=right:101] (101) at (1,1,1);
\coordinate[label=above:011] (011) at (0,1,0);
\coordinate[label=above:111] (111) at (1,1,0);

\coordinate (yellow) at ($ .25*(001) + .25*(011) + .25*(111) + .25*(101) $);
\coordinate (magenta) at ($ .5*(100) + .5*(101) $);
\coordinate (cyan) at ($ .5*(000) + .5*(001) $);

\draw (000) -- (100) -- (110);
\draw[dashed] (110) -- (010) -- (000);
\draw (000) -- (001);
\draw (110) -- (111);
\draw[dashed] (010) -- (011);
\draw[ultra thick,mycyan] (cyan) -- ($ .5*(110) + .5*(111) $);
\draw[ultra thick,myyellow] (yellow) -- ($ .25*(000) + .25*(010) + .25*(110) + .25*(100) $);
\draw[ultra thick,mymagenta]  ($ .5*(010) + .5*(011) $) -- (magenta);
\draw (100) -- (101);
\draw (001) -- (101) -- (111) -- (011) -- cycle;

% \draw[-] (1,-.3,0) node[below]{1}--(1,.3,0);
% \draw[-] (5,-.3,0) node[below]{5}--(5,.3,0);

%\foreach \i in {1,2,...,6}
%   \draw[dashed] (0,\i,0) node[left] {\i} --++(5,0,0);

\fill (000) \Square{1.5pt};
\fill (100) circle(1.2pt);
\fill (010) circle(1.2pt);
\fill (001) \Square{1.5pt};
\fill (110) \Square{1.5pt};
\fill (101) circle(1.2pt);
\fill (011) circle(1.2pt);
\fill (111) \Square{1.5pt};

\draw[myyellow,-{Stealth[scale=1]}] ($ (yellow) - (.2,0,0) $) to [out=110,in=70] ($ (yellow) + (.2,0,0) $) node[above right]{$\sigma\tau$};
\draw[mycyan,-Stealth] ($ (cyan) - (0,.2,0) $) to [out=200,in=160] node[left]{$\sigma$} ($ (cyan) + (0,.2,0) $);
\draw[mymagenta,-Stealth] ($ (magenta) - (0,.2,0) $) to [out=-20,in=20] node[right]{$\tau$} ($ (magenta) + (0,.2,0) $);

\end{tikzpicture}

==> img/decorated_osp_construction.tikz <==
\begin{tikzpicture}[scale=0.7]
    \filldraw[black] (0,3) circle (2pt) node[anchor=south] {\{1\}};
    \filldraw[black] (2.598,1.5) circle (2pt) node[anchor=west] {};
    \filldraw[black] (2.598,-1.5) circle (2pt) node[anchor=west] {};
    \filldraw[black] (0,-3) circle (2pt) node[anchor=north] {};
    \filldraw[black] (-2.598,-1.5) circle (2pt) node[anchor=east] {};
    \filldraw[black] (-2.598,1.5) circle (2pt) node[anchor=east] {};
    \draw (0,0) circle (3);
    \draw[->] (4,0) -- (9,0);
    %\filldraw[black] (6.5,0) circle (0.005pt) node[anchor=south] {Insert points};
    %\filldraw[black] (6.5,0) circle (0.005pt) node[anchor=north] {according to winding vector};
    \filldraw[black] (5+8,3) circle (2pt) node[anchor=south] {\{1,2,7\}};
    \filldraw[black] (5+10.598,1.5) circle (2pt) node[anchor=west] {};
    \filldraw[black] (5+10.598,-1.5) circle (2pt) node[anchor=west] {\{3,5\}};
    \filldraw[black] (5+8,-3) circle (2pt) node[anchor=north] {};
    \filldraw[black] (5+8-2.598,-1.5) circle (2pt) node[anchor=east] {};
    \filldraw[black] (5+8-2.598,1.5) circle (2pt) node[anchor=east] {\{4,6\}};
    \draw (5+8,0) circle (3);
    \draw[->] (-3,-9) -- (5-3,-9);
    %\filldraw[black] (-0.5,-9) circle (0.005pt) node[anchor=south] {Make decorated ordered set partition};
    
    \filldraw[black] (2+6.5,3-9) circle (2pt) node[anchor=south] {$\{1,2,3\}_2$};
    \filldraw[black] (2+5+10.598-6.5,1.5-9) circle (2pt) node[anchor=west] {};
    \filldraw[black] (2+5+10.598-6.5,-1.5-9) circle (2pt) node[anchor=west] {$\{4,6\}_3$};
    \filldraw[black] (2+5+8-6.5,-3-9) circle (2pt) node[anchor=north] {};
    \filldraw[black] (2+5+8-2.598-6.5,-1.5-9) circle (2pt) node[anchor=east] {};
    \filldraw[black] (2+5+8-2.598-6.5,1.5-9) circle (2pt) node[anchor=east] {$\{5,7\}_1$};
    \draw (8.5,-9) circle (3);
    
    \draw [red,thick,<-,domain=-20:70] plot ({8.5+3.5*cos(\x)}, {-9+3.5*sin(\x)});
    \draw [red,thick,->,domain=145:108] plot ({8.5+3.5*cos(\x)}, {-9+3.5*sin(\x)});
    \draw [red,thick,<-,domain=165:325] plot ({8.5+3.5*cos(\x)}, {-9+3.5*sin(\x)});
    \filldraw[black] (11.672,-7.520) circle (0.00001pt) node[anchor=west] {2};
    \filldraw[black] (7.0208360839
    ,-12.172077255
    ) circle (0.00001pt) node[anchor=north] {3};
    \filldraw[black] (6.393647419
    ,-6.2047757148
    ) circle (0.00001pt) node[anchor=south] {1};
\end{tikzpicture}

==> img/decorated_osp_example.tikz <==
\begin{tikzpicture}[scale=0.55]
    \filldraw[black] (0,3) circle (2pt) node[anchor=south] {\{1,2,7\}};
    \filldraw[black] (2.598,-1.5) circle (2pt) node[anchor=west] {\{3,5\}};
    \filldraw[black] (-2.598,1.5) circle (2pt) node[anchor=east] {\{4,6\}};
    \draw (0,0) circle (3);
    
    \filldraw[black] (5+8,3) circle (2pt) node[anchor=south] {\{1,2,3\}};
    \filldraw[black] (5+10.598,-1.5) circle (2pt) node[anchor=west] {\{4,6\}};
    \filldraw[black] (5+8-2.598,1.5) circle (2pt) node[anchor=east] {\{5,7\}};
    \draw (5+8,0) circle (3);
    
    \draw [red,thick,<-,domain=-20:70] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
    \draw [red,thick,->,domain=145:108] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
    \draw [red,thick,<-,domain=165:325] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
    \filldraw[black] (3.672-0.5,9-7.520) circle (0.00001pt) node[anchor=west] {2};
    \filldraw[black] (-8.5+7.0208360839,9-12.172077255
    ) circle (0.00001pt) node[anchor=north] {3};
    \filldraw[black] (-8.5+6.393647419
    ,9-6.2047757148
    ) circle (0.00001pt) node[anchor=south] {1};

   \begin{scope}[shift={(13,0)}]
   
    \draw [red,thick,<-,domain=-20:70] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
    \draw [red,thick,->,domain=145:108] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
    \draw [red,thick,<-,domain=165:325] plot ({3.5*cos(\x)}, {3.5*sin(\x)});
    \filldraw[black] (3.672-0.5,9-7.520) circle (0.00001pt) node[anchor=west] {2};
    \filldraw[black] (-8.5+7.0208360839,9-12.172077255
    ) circle (0.00001pt) node[anchor=north] {3};
    \filldraw[black] (-8.5+6.393647419
    ,9-6.2047757148
    ) circle (0.00001pt) node[anchor=south] {1};

    \end{scope}

\end{tikzpicture}

==> img/ehrhart_example.tikz <==
\begin{tikzpicture}%
	[scale=.7,
	edge/.style={thick},
	facet/.style={fill=mymagenta,fill opacity=0.300000}]
%
%
%% Draw the axes
\draw[black] (0,3.5) -- (0,0) -- (3.5,0);

%% Draw P
\draw[edge,color=mymagenta] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\fill[facet] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\node at (.5,.5) {\color{mymagenta}$P$};
%% Draw 2P
\draw[edge,color=mycyan] (1,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1);
\fill[color=mycyan, fill opacity=.3] (1,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1) --(1,1) -- (1,0);
\node at (1.5,1.5) {\color{mycyan} $2P$};
%% Draw 3P
\draw[edge,color=myyellow, fill opacity=.3] (2,0) -- (3,0) -- (3,3) -- (0,3) -- (0,2);
\fill[color=myyellow, fill opacity=.3](2,0) -- (3,0) -- (3,3) -- (0,3) -- (0,2) -- (2,2) -- (2,0);
\node at (2.5,2.5) {\color{myyellow}$3P$};

%% Draw the lattice
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \draw[black, fill=black] (\i,\j) circle (2pt);
    }
}
\end{tikzpicture}
% \qquad
% \begin{tikzpicture}[scale=.7]
% \node at (0,0) {};
% \node at (1.5,2) {$L_P(t) = (t+1)^2$};
% \end{tikzpicture}

==> img/odd_rectangle_face.tikz <==
\begin{tikzpicture}[scale=2]
%     back/.style={loosely dotted, thick},
% 	edge/.style={color=cyan},
% 	facet/.style={fill=cyan,fill opacity=0.300000},
% 	vertex/.style={fill=cyan}]

\coordinate (1234) at (0,1);
\coordinate (2134) at (1.5,1);
\coordinate (1243) at (0,0);
\coordinate (2143) at (1.5,0);
\node[anchor=south east] at (1234) {$(w_1,w_2,w_3,w_4)$};
\node[anchor=south west] at (2134) {$(w_2,w_1,w_3,w_4)$};
\node[anchor=north east] at (1243) {$(w_1,w_2,w_4,w_3)$};
\node[anchor=north west] at (2143) {$(w_2,w_1,w_4,w_3)$};

\draw (1234)--(2134)--(2143)--(1243)--cycle;



\draw[dashed, very thick, black!60] (.75,1.5) -- (.75, -.5);
\draw[dashed, very thick, black!60] (-.5,.5) -- (2,.5);

\foreach \i in {0,.2,...,.6}{
    \foreach \j in {.6,.8,1}{
        \fill[black!60] (\i,\j) circle(1pt);
    }
}

\fill (1234) circle(1.2pt);
\fill (2134) circle(1.2pt);
\fill (1243) circle(1.2pt);
\fill (2143) circle(1.2pt);

% \coordinate (0111) at (0,1,1);
% \coordinate[label=left:0120] (0120) at (0,1,2);
% \coordinate[label=left:0201] (0201) at (0,2,0);
% \coordinate[label=left:0210] (0210) at (0,2,1);
% \coordinate[label=right:1011] (1011) at (1,0,1);
% \coordinate[label=below:1020] (1020) at (1,0,2);
% \coordinate[label=right:1101] (1101) at (1,1,0);
% \coordinate (1110) at (1,1,1);

% \draw[edge] (0120) -- (1020) -- (1011);
% \draw[edge,back] (0120) -- (0111) -- (1011);
% \draw[edge] (0201) -- (0210) -- (1110) -- (1101) -- cycle;
% \draw[edge,back] (0111) -- (0201);
% \draw[edge] (0120) -- (0210);
% \draw[edge] (1020) -- (1110);
% \draw[edge] (1011) -- (1101);

% \fill[facet] (1110) -- (1020) -- (1011) -- (1101) -- cycle;
% \fill[facet] (1101) -- (0201) -- (0210) -- (1110) -- cycle;
% \fill[facet] (0210) -- (1110) -- (1020) -- (0120) -- cycle;

% \coordinate[label=below:0111] (0111) at (0,1,1);
% \coordinate[label=left:1110] (1110) at (1,1,1);

% \fill[vertex] (0120) circle(1.2pt);
% \fill[vertex] (1020) circle(1.2pt);
% \fill[vertex] (1011) circle(1.2pt);
% \fill[vertex] (0111) circle(1.2pt);
% \fill[vertex] (1110) circle(1.2pt);
% \fill[vertex] (1101) circle(1.2pt);
% \fill[vertex] (0201) circle(1.2pt);
% \fill[vertex] (0210) circle(1.2pt);

\end{tikzpicture}

==> img/osp_lemma_correspondence.tikz <==
\begin{tikzpicture}[scale=0.7]
    \filldraw[black] (0,3) circle (2pt) node[anchor=south] {\{1,2,4\}};
    \filldraw[black] (1.5,2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[black] (2.5980762114,1.5) circle (2pt) node[anchor=south] {};
    \filldraw[black] (3,0) circle (2pt) node[anchor=south] {};
    \filldraw[black] (2.5980762114,-1.5) circle (2pt) node[anchor=south] {};
    \filldraw[black] (1.5,-2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[black] (0,-3) circle (2pt) node[anchor=north] {\{5,8,9,10,13\}};
    \filldraw[black] (-1.5,-2.5980762114) circle (2pt) node[anchor=east]{\{6,7\}} ;
    \filldraw[black] (-2.5980762114,-1.5) circle (2pt) node[anchor=south] {};
    \filldraw[black] (-3,0) circle (2pt) node[anchor=south] {};
    \filldraw[black] (-2.5980762114,1.5) circle (2pt) node[anchor=south] {};
    \filldraw[black] (-1.5,2.5980762114) circle (2pt) node[anchor=east] {\{11,12\}};
    
    \draw (0,0) circle (3);
    \draw[->] (5,0) -- (8,0);
    
    \filldraw[black] (5+8+0,3) circle (2pt) node[anchor=south] {\{1\}};
    \filldraw[black] (13+1.5,2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[black] (13+2.5980762114,1.5) circle (2pt) node[anchor=west] {\{2\}};
    \filldraw[black] (13+3,0) circle (2pt) node[anchor=south] {};
    \filldraw[black] (13+2.5980762114,-1.5) circle (2pt) node[anchor=west] {\{4\}};
    \filldraw[black] (13+1.5,-2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[black] (13+0,-3) circle (2pt) node[anchor=north] {\{5,8,9,10,13\}};
    \filldraw[black] (13-1.5,-2.5980762114) circle (2pt) node[anchor=east] {\{6\}};
    \filldraw[black] (13-2.5980762114,-1.5) circle (2pt) node[anchor=south] {};
    \filldraw[black] (13-3,0) circle (2pt) node[anchor=east] {\{7\}};
    \filldraw[black] (13-2.5980762114,1.5) circle (2pt) node[anchor=south] {};
    \filldraw[black] (13-1.5,2.5980762114) circle (2pt) node[anchor=east] {\{11,12\}};
    
    \draw (5+8,0) circle (3);
\end{tikzpicture}

==> img/osp_lemma_correspondence2.tikz <==
\begin{tikzpicture}[scale=0.7]
    \filldraw[black] (0,3) circle (2pt) node[anchor=south] {\{1,7\}};
    
    \filldraw[black] (2.5980762114,1.5) circle (2pt) node[anchor=south] {};
    ;
    \filldraw[black] (2.5980762114,-1.5) circle (2pt) node[anchor=south] {};
    
    \filldraw[black] (0,-3) circle (2pt) node[anchor=north] {};
    
    \filldraw[black] (-2.5980762114,-1.5) circle (2pt) node[anchor=east] {\{2,3,4\}};
    
    \filldraw[black] (-2.5980762114,1.5) circle (2pt) node[anchor=east] {\{5,6\}};
    
    
    \draw (0,0) circle (3);
    \draw[->] (5,0) -- (8,0);
    
    \filldraw[black] (5+8+0,3) circle (2pt) node[anchor=south] {\{1\}};
    
    \filldraw[black] (13+2.5980762114,1.5) circle (2pt) node[anchor=west] {};
    
    \filldraw[black] (13+2.5980762114,-1.5) circle (2pt) node[anchor=west] {\{7\}};
    
    \filldraw[black] (13+0,-3) circle (2pt) node[anchor=north] {};
    
    \filldraw[black] (13-2.5980762114,-1.5) circle (2pt) node[anchor=east] {\{2,3,4\}};
    
    \filldraw[black] (13-2.5980762114,1.5) circle (2pt) node[anchor=east] {\{5,6\}};
    
    
    \draw (5+8,0) circle (3);
\end{tikzpicture}

==> img/path_graph.tikz <==
\begin{tikzpicture}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

\coordinate[label=below:1] (1) at (0,0);
\coordinate[label=below:2] (2) at (1,0);
\coordinate[label=below:3] (3) at (2,0);
\coordinate[label=below:4] (4) at (3,0);
\draw (1) -- (4);

\fill[cyan] (1) circle(2pt);
\fill[magenta] (2) \Square{2pt};
\fill[magenta] (3) \Square{2pt};
\fill[cyan] (4) circle(2pt);

\end{tikzpicture}

==> img/path_graph_connectivity.tikz <==
\begin{tikzpicture}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

\coordinate[label=below:(14)] (14) at (0,0);
\coordinate[label=below:(23)] (23) at (1,0);
\draw (14) -- (23);

\fill[cyan] (14) circle(2pt);
\fill[magenta] (23) \Square{2pt};


\end{tikzpicture}

==> img/path_graph_connectivity_even.tikz <==
\begin{tikzpicture}

\coordinate[label=below:$(1\;n)$] (1) at (0,0);
\coordinate[label=below:$(2\;n-1)$] (2) at (1.5,0);
\coordinate (3) at (2.5,0);
\node at (3,0) {$\cdots$};
\coordinate (4) at (3.5,0);
\coordinate[label=below:$\left(\frac{n}{2}\;\frac{n}{2}+1\right)$] (5) at (4,0);
\draw (1) -- (2) -- (3);
\draw (4)--(5);

\fill (1) circle(2pt);
\fill (2) circle(2pt);
\fill (5) circle(2pt);

\end{tikzpicture}

==> img/path_graph_connectivity_odd.tikz <==
\begin{tikzpicture}

\coordinate[label=below:$(1\;n)$] (1) at (0,0);
\coordinate[label=below:$(2\;n-1)$] (2) at (1.5,0);
\coordinate (3) at (2.5,0);
\node at (3,0) {$\cdots$};
\coordinate (4) at (3.5,0);
\coordinate[label=below:$\left(\frac{n-1}{2}\;\frac{n+3}{2}\right)$] (5) at (4,0);
\coordinate[label=below:$\left(\frac{n+1}{2}\right)$] (6) at (5.5,0);
\draw (1) -- (2) -- (3);
\draw (4)--(5)--(6);

\fill (1) circle(2pt);
\fill (2) circle(2pt);
\fill (5) circle(2pt);
\fill (6) circle(2pt);

\end{tikzpicture}

==> img/path_graph_zonotope.tikz <==
\begin{tikzpicture}[scale=1.5,
    back/.style={loosely dotted, thick},
	edge/.style={color=cyan},
	facet/.style={fill=cyan,fill opacity=0.300000},
	vertex/.style={fill=cyan}]

\coordinate (0111) at (0,1,1);
\coordinate[label=left:0120] (0120) at (0,1,2);
\coordinate[label=left:0201] (0201) at (0,2,0);
\coordinate[label=left:0210] (0210) at (0,2,1);
\coordinate[label=right:1011] (1011) at (1,0,1);
\coordinate[label=below:1020] (1020) at (1,0,2);
\coordinate[label=right:1101] (1101) at (1,1,0);
\coordinate (1110) at (1,1,1);

\draw[edge] (0120) -- (1020) -- (1011);
\draw[edge,back] (0120) -- (0111) -- (1011);
\draw[edge] (0201) -- (0210) -- (1110) -- (1101) -- cycle;
\draw[edge,back] (0111) -- (0201);
\draw[edge] (0120) -- (0210);
\draw[edge] (1020) -- (1110);
\draw[edge] (1011) -- (1101);

\fill[facet] (1110) -- (1020) -- (1011) -- (1101) -- cycle;
\fill[facet] (1101) -- (0201) -- (0210) -- (1110) -- cycle;
\fill[facet] (0210) -- (1110) -- (1020) -- (0120) -- cycle;

\coordinate[label=below:0111] (0111) at (0,1,1);
\coordinate[label=left:1110] (1110) at (1,1,1);

\fill[vertex] (0120) circle(1.2pt);
\fill[vertex] (1020) circle(1.2pt);
\fill[vertex] (1011) circle(1.2pt);
\fill[vertex] (0111) circle(1.2pt);
\fill[vertex] (1110) circle(1.2pt);
\fill[vertex] (1101) circle(1.2pt);
\fill[vertex] (0201) circle(1.2pt);
\fill[vertex] (0210) circle(1.2pt);

\end{tikzpicture}

==> img/r_packed_sequences.tikz <==
\begin{tikzpicture}[scale=0.7]
    \filldraw[black] (0,3) circle (2pt) node[anchor=south] {\{1\}};
    \filldraw[black] (1.5,2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[black] (2.5980762114,1.5) circle (2pt) node[anchor=west] {\{2\}};
    \filldraw[black] (3,0) circle (2pt) node[anchor=west]{};
    \filldraw[black] (2.5980762114,-1.5) circle (2pt) node[anchor=west] {\{4\}};
    \filldraw[black] (1.5,-2.5980762114) circle (2pt) node[anchor=north] {};
    \filldraw[black] (0,-3) circle (2pt) node[anchor=north] {\{5, 8, 9, 10\}};
    \filldraw[black] (-1.5,-2.5980762114) circle (2pt) node[anchor=east] {\{6\}};
    \filldraw[black] (-2.5980762114,-1.5) circle (2pt) node[anchor=west] {};
    \filldraw[black] (-3,0) circle (2pt) node[anchor=east] {\{7\}};
    \filldraw[black] (-2.5980762114,1.5) circle (2pt) node[anchor=east] {};
    \filldraw[black] (-1.5,2.5980762114) circle (2pt) node[anchor=east] {\{11, 12, 13\}};
    \draw (0,0) circle (3);
\end{tikzpicture}

==> img/second_winding_vector.tikz <==
\begin{tikzpicture}[scale=0.65]
    \filldraw[black] (0,3) circle (2pt) node[anchor=south] {\{2\}};
    \filldraw[black] (1.5,2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[black] (2.5980762114,1.5) circle (2pt) node[anchor=west] {\{1\}};
    \filldraw[black] (3,0) circle (2pt) node[anchor=west] {};
    \filldraw[black] (2.5980762114,-1.5) circle (2pt) node[anchor=west] {\{5,6\}};
    \filldraw[black] (1.5,-2.5980762114) circle (2pt) node[anchor=north] {\{7,8\}};
    \filldraw[black] (0,-3) circle (2pt) node[anchor=north] {\{9\}};
    \filldraw[black] (-1.5,-2.5980762114) circle (2pt) node[anchor=north] {};
    \filldraw[black] (-2.5980762114,-1.5) circle (2pt) node[anchor=west] {};
    \filldraw[black] (-3,0) circle (2pt) node[anchor=east] {\{11,12,13\}};
    \filldraw[black] (-2.5980762114,1.5) circle (2pt) node[anchor=east] {\{10,14\}};
    \filldraw[black] (-1.5,2.5980762114) circle (2pt) node[anchor=south] {\{3,4\}};
    \draw (0,0) circle (3);
    
    \draw (12.5,0) circle (3);
    \filldraw[red] (12.5+0,3) circle (2pt) node[anchor=south] {\{2\}};
    \filldraw[red] (12.5+1.5,2.5980762114) circle (2pt) node[anchor=south] {};
    \filldraw[red] (12.5+2.5980762114,1.5) circle (2pt) node[anchor=west] {\{1\}};
    \filldraw[red] (12.5+3,0) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (12.5+2.5980762114,-1.5) circle (2pt) node[anchor=west] {\{5,6\}};
    \filldraw[blue] (12.5+1.5,-2.5980762114) circle (2pt) node[anchor=north] {\{7,8\}};
    \filldraw[red] (12.5+0,-3) circle (2pt) node[anchor=north] {\{9\}};
    \filldraw[red] (12.5-1.5,-2.5980762114) circle (2pt) node[anchor=north] {};
    \filldraw[blue] (12.5-2.5980762114,-1.5) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (12.5-3,0) circle (2pt) node[anchor=east] {\{11,12,13\}};
    \filldraw[blue] (12.5-2.5980762114,1.5) circle (2pt) node[anchor=east] {\{10,14\}};
    \filldraw[blue] (12.5-1.5,2.5980762114) circle (2pt) node[anchor=south] {\{3,4\}};
    
    \draw[->] (4.3,2) -- (7.2,2);
    %\filldraw[black] (6,2) circle (0.005pt) node[anchor=south] {Color spots without};
    %\filldraw[black] (6,2) circle (0.005pt) node[anchor=north] {elements in $T$};
    
    
    \draw[->] (-3.5,-9) -- (1.5,-9);
    %\filldraw[black] (-0.5,-9) circle (0.005pt) node[anchor=south] {Wind from 1 to 2 clockwise};
    %\filldraw[black] (-0.5,-9) circle (0.005pt) node[anchor=north] {and count colored spots passed};
    
    \filldraw[red] (8.5+0,3-9) circle (2pt) node[anchor=south] {\{2\}};
    \filldraw[red] (8.5+1.5,2.5980762114-9) circle (2pt) node[anchor=south] {};
    \filldraw[red] (8.5+2.5980762114,1.5-9) circle (2pt) node[anchor=west] {\{1\}};
    \filldraw[red] (8.5+3,0-9) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (8.5+2.5980762114,-1.5-9) circle (2pt) node[anchor=west] {\{5,6\}};
    \filldraw[blue] (8.5+1.5,-2.5980762114-9) circle (2pt) node[anchor=north] {\{7,8\}};
    \filldraw[red] (8.5+0,-3-9) circle (2pt) node[anchor=north] {\{9\}};
    \filldraw[red] (8.5-1.5,-2.5980762114-9) circle (2pt) node[anchor=north] {};
    \filldraw[blue] (8.5-2.5980762114,-1.5-9) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (8.5-3,0-9) circle (2pt) node[anchor=east] {\{11,12,13\}};
    \filldraw[blue] (8.5-2.5980762114,1.5-9) circle (2pt) node[anchor=east] {\{10,14\}};
    \filldraw[blue] (8.5-1.5,2.5980762114-9) circle (2pt) node[anchor=south] {\{3,4\}};
    \draw (8.5,-9) circle (3);
    
    \draw [green,thick,<-,domain=-260:20] plot ({8.5+3.5*cos(\x)}, {-9+3.5*sin(\x)});
    
    
\end{tikzpicture}

==> img/second_winding_vector_construction.tikz <==
\begin{tikzpicture}[scale=0.6]
    \filldraw[blue] (0,3) circle (2pt) node[anchor=south] {\{1\}};
    \filldraw[blue] (2.5980762114,1.5) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (2.5980762114,-1.5) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (0,-3) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (-2.5980762114,-1.5) circle (2pt) node[anchor=north] {};
    \filldraw[blue] (-2.5980762114,1.5) circle (2pt) node[anchor=east] {};
    
    \draw (0,0) circle (3);
    
    \draw[->] (4.5,0) -- (7,0);
    %\filldraw[black] (6.5,2) circle (0.005pt) node[anchor=south] {Insert points according to};
    %\filldraw[black] (6.5,2) circle (0.005pt) node[anchor=north] {2nd winding vector};
    
    \filldraw[blue] (12,3) circle (2pt) node[anchor=south] {\{$\tilde{1}$,$\tilde{2}$,3,4\}};
    
    \filldraw[blue] (12+2.5980762114,1.5) circle (2pt) node[anchor=west]{\{5,6\}};
    \filldraw[blue] (12+2.5980762114,-1.5) circle (2pt) node[anchor=west] {\{7,8,$\tilde{9}$\}};
    \filldraw[blue] (12,-3) circle (2pt) node[anchor=north] {};
    \filldraw[blue] (12-2.5980762114,-1.5) circle (2pt) node[anchor=east]{\{11,12,13\}};
    \filldraw[blue] (12-2.5980762114,1.5) circle (2pt) node[anchor=east] {\{10,14\}};
    
    \draw (12,0) circle (3);
    
    \draw[->] (-3,-9) -- (2,-9);
    %\filldraw[black] (-0.5,-9) circle (0.005pt) node[anchor=south] {Spread elements in $T$};
    %\filldraw[black] (-0.5,-9) circle (0.005pt) node[anchor=north] {clockwise in decreasing order};
    
    \filldraw[blue] (8.5+0,3-9) circle (2pt) node[anchor=south] {\{3,4\}};
    \filldraw[red] (8.5+1.5,2.5980762114-9) circle (2pt) node[anchor=south] {\{2\}};
    \filldraw[red] (8.5+2.5980762114,1.5-9) circle (2pt) node[anchor=west] {};
    \filldraw[red] (8.5+3,0-9) circle (2pt) node[anchor=west] {\{1\}};
    \filldraw[red] (8.5+2.5980762114,-1.5-9) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (8.5+1.5,-2.5980762114-9) circle (2pt) node[anchor=north] {\{5,6\}};
    \filldraw[blue] (8.5+0,-3-9) circle (2pt) node[anchor=north] {\{7,8\}};
    \filldraw[red] (8.5-1.5,-2.5980762114-9) circle (2pt) node[anchor=north] {\{9\}};
    \filldraw[red] (8.5-2.5980762114,-1.5-9) circle (2pt) node[anchor=west] {};
    \filldraw[blue] (8.5-3,0-9) circle (2pt) node[anchor=east] {};
    \filldraw[blue] (8.5-2.5980762114,1.5-9) circle (2pt) node[anchor=east] {\{11,12,13\}};
    \filldraw[blue] (8.5-1.5,2.5980762114-9) circle (2pt) node[anchor=east] {\{10,14\}};
    \draw (8.5,-9) circle (3);
\end{tikzpicture}

==> img/square_half_open_decomp.tikz <==
\begin{tikzpicture}[scale = 2]
    \coordinate[label=below:{\texttt{b}=(0,0)}] (b) at (0,0) {};
    \coordinate[label=above:{\texttt{a}=(0,1)}] (a) at (0,1) {};
    \coordinate[label=above: {\texttt{c}=(1,1)}] (c) at (1,1) {};
    \coordinate[label=below: {\texttt{d}=(1,0)}] (d) at (1,0) {};
    \coordinate[label=below: {$\,$}] (e) at (0, -.5) {};
    %\draw[color=black] (a) -- (b) -- (c) -- (a) ;
    %\draw[color=black] (b) -- (c) -- (d) -- (b);
    \draw[line width=1.5pt,color = black] (b) -- (c);
    %\draw[line width=1.5,color=black] (a) -- (c) -- (d) -- (b) -- (a);
    \draw[line width=1.5pt,shorten <= 6pt, shorten >= 6pt] (b) -- (a) -- (c) ;
    \draw[line width=1.5pt,shorten <= 6pt, shorten >= 6pt] (b) -- (d) -- (c) ;
\end{tikzpicture}
\begin{tikzpicture}[scale = .7]
    	%
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv0,shape=circle},LabelOut=false,L=\hbox{$\emptyset$},x=0cm,y=0cm]{v0}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv1,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{a}}$},x=-3cm,y=2cm]{a}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv2,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{b}}$},x=-1cm,y=2cm]{b}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv3,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{c}}$},x=1cm,y=2cm]{c}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv4,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{d}}$},x=3cm,y=2cm]{d}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv5,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{ab}}$},x=-4cm,y=4cm]{ab}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv6,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{ac}}$},x=-2cm,y=4cm]{ac}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv7,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bc}}$},x=0cm,y=4cm]{bc}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv8,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bd}}$},x=2cm,y=4cm]{bd}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv9,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{cd}}$},x=4cm,y=4cm]{cd}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv10,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{abc}}$},x=-3cm,y=6cm]{abc}
    \Vertex[style={minimum size=1.0cm,draw=black,fill=pink,text=clv11,shape=circle},LabelOut=false,L=\hbox{$\text{\texttt{bcd}}$},x=3cm,y=6cm]{bcd}
    %
    \Edge[lw=1pt,style={color=black},](v0)(a)
    \Edge[lw=1pt](v0)(b)
    \Edge[lw=1pt](v0)(c)
    \Edge[lw=1pt](v0)(d)
    \Edge[lw=1pt](a)(ab)
    \Edge[lw=1pt](a)(ac)
    \Edge[lw=1pt](b)(ab)
    \Edge[lw=1pt](b)(bc)
    \Edge[lw=1pt](b)(bd)
    \Edge[lw=1pt](c)(ac)
    \Edge[lw=1pt](c)(bc)
    \Edge[lw=1pt](c)(cd)
    \Edge[lw=1pt](d)(bc)
    \Edge[lw=1pt](d)(bd)
    \Edge[lw=1pt](d)(cd)
    \Edge[lw=1pt](ab)(abc)
    \Edge[lw=1pt](ac)(abc)
    \Edge[lw=1pt](bc)(abc)
    \Edge[lw=1pt](bc)(bcd)
    \Edge[lw=1pt](bd)(bcd)
    \Edge[lw=1pt](cd)(bcd)
    % [a,abc]
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](a)(ab)
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](a)(ac)
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](ab)(abc)
    \Edge[lw=0.2cm,style={color=purple!80, opacity=.5}](ac)(abc)
    % [0,bc]
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v0)(b)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](v0)(c)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](b)(bc)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](c)(bc)
    % [d,bcd]
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](d)(bd)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](d)(cd)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](bd)(bcd)
    \Edge[lw=0.2cm,style={opacity=.5,color=purple!80},](cd)(bcd)
\end{tikzpicture}
